Have I been here before? Learning to Close the Loop with LiDAR Data in Graph-Based SLAM

This work presents an extension of graph-based SLAM methods to exploit the potential of 3D laser scans for loop detection. Every high-dimensional point cloud is replaced by a compact global descriptor, whereby a trained detector decides whether a loop exists. Searching for loops is performed locally in a variable space to consider the odometry drift. Since closing a wrong loop has fatal consequences, an extensive verification is performed before acceptance. The proposed algorithm is implemented as an extension of the widely used state-of-the-art library RTAB-Map, and several experiments show the improvement: During SLAM with a mobile service robot in changing indoor and outdoor campus environments, our approach improves RTAB-Map regarding total number of closed loops. Especially in the presence of significant environmental changes, which typically lead to failure, localization becomes possible by our extension. Experiments with a car in traffic (KITTI benchmark) show the general applicability of our approach. These results are comparable to the state-of-the-art LiDAR method LOAM. The developed ROS package is freely available.

==> Abbildungen/cmr_lidarloop.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cmr_lidarloop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.38274528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11079108)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cmr_lidarloop.pdf}}%
    \put(0.60059178,0.06723245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16428104\unitlength}\centering \scriptsize{Initial Alignment\\ using FPFH,\\ RANSAC and SVD}\end{minipage}}}%
    \put(0.09027302,0.10016032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\{\mm{F},\mm{X},\m{x}{}{}{}{c}\}$}\end{minipage}}}%
    \put(0.42603211,0.05752452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15578374\unitlength}\centering  \scriptsize{Cloud Filtering\\ $l,z_\textrm{lim},i_\textrm{lim},r_\textrm{lim},n_\textrm{p,max}$}\end{minipage}}}%
    \put(0.47882069,0.09781268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{LiDAR Extension}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cmr_lidarloop.pdf}}%
    \put(-0.00934853,0.02666232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10574675\unitlength}\centering \scriptsize{RTAB-Map}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cmr_lidarloop.pdf}}%
    \put(0.58275927,0.06959371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{\tilde{P}}{}{}{}{c}$}\end{minipage}}}%
    \put(0.58399875,0.03314091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{\tilde{P}}{}{}{}{*}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cmr_lidarloop.pdf}}%
    \put(0.13625563,0.01986341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\mm{T}$}\end{minipage}}}%
    \put(0.11406151,0.05052467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\{\m{f}{}{}{}{c},\m{P}{}{}{}{c}\}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cmr_lidarloop.pdf}}%
    \put(0.93328507,0.04018866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{Odometry}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cmr_lidarloop.pdf}}%
    \put(0.93930393,0.08375615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{LiDAR}\end{minipage}}}%
    \put(0.89564203,0.10198816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{{P}}{}{}{}{c}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cmr_lidarloop.pdf}}%
    \put(0.8906212,0.05481943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\lambda_\textrm{max}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cmr_lidarloop.pdf}}%
    \put(0.11817239,0.07528971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{{P}}{}{}{}{*}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cmr_lidarloop.pdf}}%
    \put(0.19572522,0.05468852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09873048\unitlength}\centering  \scriptsize{Descriptor\\ Computation}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cmr_lidarloop.pdf}}%
    \put(0.29570775,0.06625514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{f}{}{}{}{c}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cmr_lidarloop.pdf}}%
    \put(0.30868006,0.05752453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09873048\unitlength}\centering  \scriptsize{Loop \\ Search}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cmr_lidarloop.pdf}}%
    \put(0.39207307,0.06635811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{P}{}{}{}{c}$}\end{minipage}}}%
    \put(0.39331256,0.02990519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{P}{}{}{}{*}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cmr_lidarloop.pdf}}%
    \put(0.73081177,0.04806249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16428104\unitlength}\centering \scriptsize{ICP}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cmr_lidarloop.pdf}}%
    \put(0.75288771,0.06625004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{T}{}{}{\textrm{IA}}{}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cmr_lidarloop.pdf}}%
    \put(0.84229114,0.06301603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38440145\unitlength}\raggedright \scriptsize{$\m{T}{}{}{}{}$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Abbildungen/detector_performance.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'detector_performance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{759.13059883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26552756)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.13441006,0.01652081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright a)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{detector_performance.pdf}}%
    \put(0.28148692,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.28836529,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.29217576,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{detector_performance.pdf}}%
    \put(0.36158792,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.36846629,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.37227675,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{detector_performance.pdf}}%
    \put(0.44168892,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.44856728,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.45237776,0.03711718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.37772919,0.0208668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{A}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{detector_performance.pdf}}%
    \put(0.259193,0.04572588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26607137,0.04572588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.26988184,0.04572588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{detector_performance.pdf}}%
    \put(0.259193,0.08781225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26607137,0.08781225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.26988184,0.08781225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{detector_performance.pdf}}%
    \put(0.259193,0.12989862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26607137,0.12989862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.26988184,0.12989862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{detector_performance.pdf}}%
    \put(0.259193,0.17198498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26607137,0.17198498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.26988184,0.17198498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{detector_performance.pdf}}%
    \put(0.259193,0.21407134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26607137,0.21407134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.26988184,0.21407134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{detector_performance.pdf}}%
    \put(0.259193,0.25615771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.26607137,0.25615771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.26988184,0.25615771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25226955,0.15063911){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{D}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{detector_performance.pdf}}%
    \put(0.34900943,0.27167057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ROCcurve\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{detector_performance.pdf}}%
    \put(0.53036576,0.26774463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{detector_performance.pdf}}%
    \put(0.58505691,0.26774463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{detector_performance.pdf}}%
    \put(0.63974806,0.26774463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{detector_performance.pdf}}%
    \put(0.6978784,0.26774463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{detector_performance.pdf}}%
    \put(0.52240003,0.25557641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{detector_performance.pdf}}%
    \put(0.51552166,0.19744607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{detector_performance.pdf}}%
    \put(0.5086433,0.13931572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{detector_performance.pdf}}%
    \put(0.5086433,0.08118539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{detector_performance.pdf}}%
    \put(0.57172322,0.28219216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}classifcationmatrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{detector_performance.pdf}}%
    \put(0.78288395,0.26774463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{detector_performance.pdf}}%
    \put(0.8375751,0.26774463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{detector_performance.pdf}}%
    \put(0.89226625,0.26774463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{detector_performance.pdf}}%
    \put(0.9503966,0.26774463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{detector_performance.pdf}}%
    \put(0.77491822,0.25557641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{detector_performance.pdf}}%
    \put(0.76803986,0.19744607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{detector_performance.pdf}}%
    \put(0.76116149,0.13931572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{detector_performance.pdf}}%
    \put(0.76116149,0.08118539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{detector_performance.pdf}}%
    \put(0.84029517,0.28219216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}distancematrix\end{tabular}}}}%
    \put(0.43495503,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}detection-rate\end{tabular}}}}%
    \put(0.52984216,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{D}\end{tabular}}}}%
    \put(0.54542935,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.56192435,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}47\end{tabular}}}}%
    \put(0.57843243,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.58300499,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\%andfalsealarm-rate\end{tabular}}}}%
    \put(0.74418804,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{A}\end{tabular}}}}%
    \put(0.76751763,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.78401264,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79226667,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.79683924,0.29940146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{detector_performance.pdf}}%
    \put(0.31833501,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.32521337,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.32902385,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{detector_performance.pdf}}%
    \put(0.39843601,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.40531437,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.40912484,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{detector_performance.pdf}}%
    \put(0.478537,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.48541537,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.48922585,0.03704706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.41457728,0.02079667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{A}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{detector_performance.pdf}}%
    \put(0.29604109,0.04565576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30291946,0.04565576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.30672993,0.04565576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{detector_performance.pdf}}%
    \put(0.29604109,0.08774212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30291946,0.08774212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.30672993,0.08774212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{detector_performance.pdf}}%
    \put(0.29604109,0.12982849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30291946,0.12982849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.30672993,0.12982849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{detector_performance.pdf}}%
    \put(0.29604109,0.17191485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30291946,0.17191485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.30672993,0.17191485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{detector_performance.pdf}}%
    \put(0.29604109,0.21400122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30291946,0.21400122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.30672993,0.21400122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{detector_performance.pdf}}%
    \put(0.29604109,0.25608758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.30291946,0.25608758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.30672993,0.25608758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.28911764,0.15056898){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{D}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{detector_performance.pdf}}%
    \put(0.38585752,0.27160044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ROCcurve\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{detector_performance.pdf}}%
    \put(0.56721384,0.2676745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{detector_performance.pdf}}%
    \put(0.621905,0.2676745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{detector_performance.pdf}}%
    \put(0.67659615,0.2676745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{detector_performance.pdf}}%
    \put(0.73472649,0.2676745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{detector_performance.pdf}}%
    \put(0.55924812,0.25325248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{detector_performance.pdf}}%
    \put(0.55236975,0.19737594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{detector_performance.pdf}}%
    \put(0.54549138,0.1392456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{detector_performance.pdf}}%
    \put(0.54549138,0.08111526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{detector_performance.pdf}}%
    \put(0.60857131,0.28212204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}classifcationmatrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{detector_performance.pdf}}%
    \put(0.81973203,0.2676745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{detector_performance.pdf}}%
    \put(0.87442319,0.2676745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{detector_performance.pdf}}%
    \put(0.92911434,0.2676745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{detector_performance.pdf}}%
    \put(0.98724468,0.2676745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{detector_performance.pdf}}%
    \put(0.81176631,0.25550628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{detector_performance.pdf}}%
    \put(0.80488794,0.19737594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{detector_performance.pdf}}%
    \put(0.79800958,0.1392456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{detector_performance.pdf}}%
    \put(0.79800958,0.08111526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{detector_performance.pdf}}%
    \put(0.87714326,0.28212204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}distancematrix\end{tabular}}}}%
    \put(0.47180312,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}detection-rate\end{tabular}}}}%
    \put(0.56669025,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{D}\end{tabular}}}}%
    \put(0.58227744,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.59877244,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}47\end{tabular}}}}%
    \put(0.61528051,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.61985308,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\%andfalsealarm-rate\end{tabular}}}}%
    \put(0.78103612,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{A}\end{tabular}}}}%
    \put(0.80436571,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.82086073,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.82911476,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.83368732,0.29933133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{detector_performance.pdf}}%
    \put(0.0656884,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07256676,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.07637723,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{detector_performance.pdf}}%
    \put(0.14578939,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.15266776,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.15647823,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{detector_performance.pdf}}%
    \put(0.22589039,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.23276876,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.23657923,-0.19345886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.16193067,-0.20970925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{A}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{detector_performance.pdf}}%
    \put(0.04339448,-0.18485016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05027284,-0.18485016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.05408331,-0.18485016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{detector_performance.pdf}}%
    \put(0.04339448,-0.14276379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05027284,-0.14276379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.05408331,-0.14276379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{detector_performance.pdf}}%
    \put(0.04339448,-0.10067742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05027284,-0.10067742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.05408331,-0.10067742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{detector_performance.pdf}}%
    \put(0.04339448,-0.05859107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05027284,-0.05859107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.05408331,-0.05859107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{detector_performance.pdf}}%
    \put(0.04339448,-0.0165047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05027284,-0.0165047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.05408331,-0.0165047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{detector_performance.pdf}}%
    \put(0.04339448,0.02558167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.05027284,0.02558167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.05408331,0.02558167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03647103,-0.07993693){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{D}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{detector_performance.pdf}}%
    \put(0.1332109,0.04109453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ROCcurve\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{detector_performance.pdf}}%
    \put(0.31456723,0.03716858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{detector_performance.pdf}}%
    \put(0.36925838,0.03716858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{detector_performance.pdf}}%
    \put(0.42394954,0.03716858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{detector_performance.pdf}}%
    \put(0.48207988,0.03716858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{detector_performance.pdf}}%
    \put(0.30660151,0.02500037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{detector_performance.pdf}}%
    \put(0.29972314,-0.03312998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{detector_performance.pdf}}%
    \put(0.29284477,-0.09126032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{detector_performance.pdf}}%
    \put(0.29284477,-0.14939065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{detector_performance.pdf}}%
    \put(0.3559247,0.05161612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}classifcationmatrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{detector_performance.pdf}}%
    \put(0.56708542,0.03716858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{detector_performance.pdf}}%
    \put(0.62177657,0.03716858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{detector_performance.pdf}}%
    \put(0.67646773,0.03716858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{detector_performance.pdf}}%
    \put(0.73459807,0.03716858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{detector_performance.pdf}}%
    \put(0.5591197,0.02500037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{detector_performance.pdf}}%
    \put(0.55224133,-0.03312998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{detector_performance.pdf}}%
    \put(0.54536296,-0.09126032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{detector_performance.pdf}}%
    \put(0.54536296,-0.14939065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{detector_performance.pdf}}%
    \put(0.62449665,0.05161612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}distancematrix\end{tabular}}}}%
    \put(0.21915651,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}detection-rate\end{tabular}}}}%
    \put(0.31404364,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{D}\end{tabular}}}}%
    \put(0.32963082,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.34612583,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}47\end{tabular}}}}%
    \put(0.3626339,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.36720647,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\%andfalsealarm-rate\end{tabular}}}}%
    \put(0.52838951,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{A}\end{tabular}}}}%
    \put(0.5517191,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.56821411,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.57646815,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.58104071,0.06882542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{detector_performance.pdf}}%
    \put(0.28251496,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.28939332,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.29320379,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{detector_performance.pdf}}%
    \put(0.36261595,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.36949432,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.37330479,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{detector_performance.pdf}}%
    \put(0.44271695,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.44959532,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.45340579,-0.19346069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.37875723,-0.20971108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{A}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{detector_performance.pdf}}%
    \put(0.26022104,-0.18485199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2670994,-0.18485199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.27090987,-0.18485199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{detector_performance.pdf}}%
    \put(0.26022104,-0.14276562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2670994,-0.14276562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.27090987,-0.14276562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{detector_performance.pdf}}%
    \put(0.26022104,-0.10067925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2670994,-0.10067925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.27090987,-0.10067925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{detector_performance.pdf}}%
    \put(0.26022104,-0.0585929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2670994,-0.0585929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.27090987,-0.0585929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{detector_performance.pdf}}%
    \put(0.26022104,-0.01650653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2670994,-0.01650653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.27090987,-0.01650653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{detector_performance.pdf}}%
    \put(0.26022104,0.02557984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.2670994,0.02557984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.27090987,0.02557984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25329759,-0.07993876){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{D}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{detector_performance.pdf}}%
    \put(0.35003746,0.0410927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ROCcurve\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{detector_performance.pdf}}%
    \put(0.53139379,0.03716675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{detector_performance.pdf}}%
    \put(0.58608494,0.03716675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{detector_performance.pdf}}%
    \put(0.6407761,0.03716675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{detector_performance.pdf}}%
    \put(0.69890644,0.03716675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{detector_performance.pdf}}%
    \put(0.52342807,0.02499854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{detector_performance.pdf}}%
    \put(0.5165497,-0.03313181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{detector_performance.pdf}}%
    \put(0.50967133,-0.09126215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{detector_performance.pdf}}%
    \put(0.50967133,-0.14939248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{detector_performance.pdf}}%
    \put(0.57275125,0.05161429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}classifcationmatrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{detector_performance.pdf}}%
    \put(0.78391198,0.03716675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{detector_performance.pdf}}%
    \put(0.83860313,0.03716675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{detector_performance.pdf}}%
    \put(0.89329429,0.03716675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{detector_performance.pdf}}%
    \put(0.95142463,0.03716675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{detector_performance.pdf}}%
    \put(0.77594626,0.02499854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{detector_performance.pdf}}%
    \put(0.76906789,-0.03313181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{detector_performance.pdf}}%
    \put(0.76218952,-0.09126215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{detector_performance.pdf}}%
    \put(0.76218952,-0.14939248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{detector_performance.pdf}}%
    \put(0.84132321,0.05161429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}distancematrix\end{tabular}}}}%
    \put(0.43598307,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}detection-rate\end{tabular}}}}%
    \put(0.5308702,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{D}\end{tabular}}}}%
    \put(0.54645738,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.56295239,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}47\end{tabular}}}}%
    \put(0.57946046,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.58403303,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\%andfalsealarm-rate\end{tabular}}}}%
    \put(0.74521607,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{F}\textit{A}\end{tabular}}}}%
    \put(0.76854566,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.78504067,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79329471,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.79786727,0.06882359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\%\end{tabular}}}}%
    \put(0.87488873,0.03301868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright node \textit{i} \end{minipage}}}%
    \put(0.52847232,0.13850821){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright node \textit{i}\end{minipage}}}}%
    \put(0.67112458,0.01652257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright c)\end{minipage}}}%
    \put(0.8872082,0.01652081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright d)\end{minipage}}}%
    \put(0.65806232,0.03362072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright node \textit{i} \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{detector_performance.pdf}}%
    \put(0.41050789,0.03305949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright \textit{FA}\end{minipage}}}%
    \put(0.27343794,0.15025347){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03841717\unitlength}\raggedright \textit{D}\end{minipage}}}}%
    \put(0.41223673,0.01652081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright b)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{detector_performance.pdf}}%
    \put(0.41747503,0.22007083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615052\unitlength}\raggedright \textit{p}min \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{detector_performance.pdf}}%
    \put(0.19123082,0.2162668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17661537\unitlength}\raggedright node 159\end{minipage}}}%
    \put(0.18738109,0.07688022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17661537\unitlength}\raggedright node 33\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{detector_performance.pdf}}%
    \put(-0.00264792,0.14427184){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.12699913\unitlength}\raggedright 25m\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{detector_performance.pdf}}%
    \put(0.12781798,0.04742681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14306697\unitlength}\raggedright 30m\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{detector_performance.pdf}}%
  \end{picture}%
\endgroup%


==> Abbildungen/experiments.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experiments.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.5782812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49711832)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{experiments.pdf}}%
    \put(0.72580028,0.29427503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26449169\unitlength}\raggedright path 1\end{minipage}}}%
    \put(0.72551725,0.11741825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26449169\unitlength}\raggedright path 4\end{minipage}}}%
    \put(0.54088737,0.35808057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26449169\unitlength}\raggedright path 2\end{minipage}}}%
    \put(0.4856746,0.28102941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26449169\unitlength}\raggedright path 3\end{minipage}}}%
    \put(0.46066106,0.35891473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26449169\unitlength}\raggedright path 5\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{experiments.pdf}}%
    \put(0.29123919,0.23130619){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.26449169\unitlength}\raggedright 75m\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{experiments.pdf}}%
    \put(0.53354067,0.49069531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26449169\unitlength}\raggedright 80m\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{experiments.pdf}}%
    \put(-0.48474517,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.47755284,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.47356843,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{experiments.pdf}}%
    \put(-0.40098788,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.39379554,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.38981114,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{experiments.pdf}}%
    \put(-0.31723059,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.31003825,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.30605385,0.00832395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.38410982,-0.0086682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{experiments.pdf}}%
    \put(-0.50805672,0.0173256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.50086438,0.0173256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49687998,0.0173256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{experiments.pdf}}%
    \put(-0.50805672,0.06133304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.50086438,0.06133304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49687998,0.06133304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{experiments.pdf}}%
    \put(-0.50805672,0.10534049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.50086438,0.10534049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49687998,0.10534049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{experiments.pdf}}%
    \put(-0.50805672,0.14934792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.50086438,0.14934792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49687998,0.14934792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{experiments.pdf}}%
    \put(-0.50805672,0.19335537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.50086438,0.19335537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49687998,0.19335537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{experiments.pdf}}%
    \put(-0.50805672,0.23736281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.50086438,0.23736281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49687998,0.23736281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.5152962,0.1270277){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{D}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{experiments.pdf}}%
    \put(-0.41414053,0.25358377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROCcurve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{experiments.pdf}}%
    \put(-0.22450601,0.24947862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{experiments.pdf}}%
    \put(-0.16731842,0.24947862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{experiments.pdf}}%
    \put(-0.11013083,0.24947862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{experiments.pdf}}%
    \put(-0.04934707,0.24947862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{experiments.pdf}}%
    \put(-0.23283533,0.23675497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{experiments.pdf}}%
    \put(-0.24002767,0.17597121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{experiments.pdf}}%
    \put(-0.24722001,0.11518745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{experiments.pdf}}%
    \put(-0.24722001,0.0544037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{experiments.pdf}}%
    \put(-0.18126074,0.26458563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classifcationmatrix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{experiments.pdf}}%
    \put(0.03953864,0.24947862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{experiments.pdf}}%
    \put(0.09672623,0.24947862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{experiments.pdf}}%
    \put(0.15391382,0.24947862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{experiments.pdf}}%
    \put(0.21469758,0.24947862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{experiments.pdf}}%
    \put(0.03120931,0.23675497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{experiments.pdf}}%
    \put(0.02401698,0.17597121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{experiments.pdf}}%
    \put(0.01682464,0.11518745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{experiments.pdf}}%
    \put(0.01682464,0.0544037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{experiments.pdf}}%
    \put(0.09957046,0.26458563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{distancematrix}}}%
    \put(-0.32427185,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection-rate}}}%
    \put(-0.2250535,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{D}}}}%
    \put(-0.20875482,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(-0.19150688,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{47}}}%
    \put(-0.17424528,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.169464,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3%andfalsealarm-rate}}}%
    \put(-0.00092359,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0.02347091,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.04071885,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04934965,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.05413093,0.28258046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8%}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{experiments.pdf}}%
    \put(-0.22072361,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.21353127,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.20954687,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{experiments.pdf}}%
    \put(-0.13696632,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.12977398,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.12578958,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{experiments.pdf}}%
    \put(-0.05320903,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.04601669,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.04203229,0.23304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.12008826,0.2160514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{experiments.pdf}}%
    \put(-0.24403516,0.2420452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23684282,0.2420452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23285842,0.2420452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{experiments.pdf}}%
    \put(-0.24403516,0.28605265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23684282,0.28605265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23285842,0.28605265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{experiments.pdf}}%
    \put(-0.24403516,0.33006009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23684282,0.33006009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23285842,0.33006009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{experiments.pdf}}%
    \put(-0.24403516,0.37406752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23684282,0.37406752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23285842,0.37406752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{experiments.pdf}}%
    \put(-0.24403516,0.41807497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23684282,0.41807497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23285842,0.41807497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{experiments.pdf}}%
    \put(-0.24403516,0.46208241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.23684282,0.46208241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23285842,0.46208241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.25127464,0.3517473){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{D}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{experiments.pdf}}%
    \put(-0.15011897,0.47830337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROCcurve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{experiments.pdf}}%
    \put(0.03951555,0.47419822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{experiments.pdf}}%
    \put(0.09670314,0.47419822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{experiments.pdf}}%
    \put(0.15389073,0.47419822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{experiments.pdf}}%
    \put(0.21467449,0.47419822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{experiments.pdf}}%
    \put(0.03118623,0.46147457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{experiments.pdf}}%
    \put(0.02399389,0.40069081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{experiments.pdf}}%
    \put(0.01680155,0.33990705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{experiments.pdf}}%
    \put(0.01680155,0.2791233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{experiments.pdf}}%
    \put(0.08276082,0.48930523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classifcationmatrix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{experiments.pdf}}%
    \put(0.3035602,0.47419822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{experiments.pdf}}%
    \put(0.36074779,0.47419822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{experiments.pdf}}%
    \put(0.41793538,0.47419822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{experiments.pdf}}%
    \put(0.47871914,0.47419822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{experiments.pdf}}%
    \put(0.29523087,0.46147457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{experiments.pdf}}%
    \put(0.28803854,0.40069081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{experiments.pdf}}%
    \put(0.2808462,0.33990705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{experiments.pdf}}%
    \put(0.2808462,0.2791233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{experiments.pdf}}%
    \put(0.36359202,0.48930523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{distancematrix}}}%
    \put(-0.06025029,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection-rate}}}%
    \put(0.03896806,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{D}}}}%
    \put(0.05526674,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.07251468,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{47}}}%
    \put(0.08977628,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.09455756,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3%andfalsealarm-rate}}}%
    \put(0.26309797,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0.28749247,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.30474041,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.31337121,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.31815249,0.50730007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8%}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{experiments.pdf}}%
    \put(-0.48367013,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.4764778,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.4724934,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{experiments.pdf}}%
    \put(-0.39991284,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.39272051,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.38873611,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{experiments.pdf}}%
    \put(-0.31615556,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.30896322,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.30497881,0.2300217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.38303478,0.21302955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{experiments.pdf}}%
    \put(-0.50698168,0.23902336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.49978935,0.23902336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49580494,0.23902336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{experiments.pdf}}%
    \put(-0.50698168,0.2830308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.49978935,0.2830308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49580494,0.2830308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{experiments.pdf}}%
    \put(-0.50698168,0.32703824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.49978935,0.32703824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49580494,0.32703824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{experiments.pdf}}%
    \put(-0.50698168,0.37104568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.49978935,0.37104568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49580494,0.37104568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{experiments.pdf}}%
    \put(-0.50698168,0.41505312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.49978935,0.41505312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49580494,0.41505312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{experiments.pdf}}%
    \put(-0.50698168,0.45906056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.49978935,0.45906056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.49580494,0.45906056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.51422116,0.34872545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{D}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{experiments.pdf}}%
    \put(-0.41306549,0.47528152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROCcurve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{experiments.pdf}}%
    \put(-0.22343097,0.47117637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{experiments.pdf}}%
    \put(-0.16624338,0.47117637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{experiments.pdf}}%
    \put(-0.10905579,0.47117637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{experiments.pdf}}%
    \put(-0.04827203,0.47117637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{experiments.pdf}}%
    \put(-0.2317603,0.45845273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{experiments.pdf}}%
    \put(-0.23895263,0.39766896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{experiments.pdf}}%
    \put(-0.24614497,0.3368852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{experiments.pdf}}%
    \put(-0.24614497,0.27610145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{experiments.pdf}}%
    \put(-0.1801857,0.48628338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classifcationmatrix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{experiments.pdf}}%
    \put(0.04061368,0.47117637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{experiments.pdf}}%
    \put(0.09780126,0.47117637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{experiments.pdf}}%
    \put(0.15498885,0.47117637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{experiments.pdf}}%
    \put(0.21577261,0.47117637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{experiments.pdf}}%
    \put(0.03228435,0.45845273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{experiments.pdf}}%
    \put(0.02509201,0.39766896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{experiments.pdf}}%
    \put(0.01789967,0.3368852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{experiments.pdf}}%
    \put(0.01789967,0.27610145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{experiments.pdf}}%
    \put(0.1006455,0.48628338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{distancematrix}}}%
    \put(-0.32319681,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection-rate}}}%
    \put(-0.22397846,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{D}}}}%
    \put(-0.20767978,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(-0.19043185,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{47}}}%
    \put(-0.17317025,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.16838896,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3%andfalsealarm-rate}}}%
    \put(0.00015145,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0.02454594,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.04179389,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05042468,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.05520597,0.50427822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8%}}}%
    \put(0.12771324,0.49973885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1841911\unitlength}\raggedright Node ID\end{minipage}}}%
    \put(-0.00183498,0.32866795){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.1841911\unitlength}\raggedright node ID\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{experiments.pdf}}%
    \put(-0.2206527,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.21346037,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.20947596,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{experiments.pdf}}%
    \put(-0.13689541,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.12970307,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.12571868,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{experiments.pdf}}%
    \put(-0.05313812,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.04594578,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.04196138,0.00864286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.12001735,-0.00834929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{experiments.pdf}}%
    \put(-0.24396425,0.01764451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23677191,0.01764451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23278751,0.01764451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{experiments.pdf}}%
    \put(-0.24396425,0.06165196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23677191,0.06165196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23278751,0.06165196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{experiments.pdf}}%
    \put(-0.24396425,0.1056594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23677191,0.1056594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23278751,0.1056594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{experiments.pdf}}%
    \put(-0.24396425,0.14966683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23677191,0.14966683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23278751,0.14966683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{experiments.pdf}}%
    \put(-0.24396425,0.19367428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.23677191,0.19367428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23278751,0.19367428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{experiments.pdf}}%
    \put(-0.24396425,0.23768172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.23677191,0.23768172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.23278751,0.23768172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.25120373,0.12734661){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{D}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{experiments.pdf}}%
    \put(-0.15004806,0.25390268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROCcurve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{experiments.pdf}}%
    \put(0.03958646,0.24979753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{experiments.pdf}}%
    \put(0.09677405,0.24979753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{experiments.pdf}}%
    \put(0.15396164,0.24979753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{experiments.pdf}}%
    \put(0.2147454,0.24979753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{experiments.pdf}}%
    \put(0.03125714,0.23707388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{experiments.pdf}}%
    \put(0.0240648,0.17629012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{experiments.pdf}}%
    \put(0.01687246,0.11550636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{experiments.pdf}}%
    \put(0.01687246,0.05472261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{experiments.pdf}}%
    \put(0.08283173,0.26490454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classifcationmatrix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{experiments.pdf}}%
    \put(0.30363111,0.24979753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{experiments.pdf}}%
    \put(0.3608187,0.24979753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{experiments.pdf}}%
    \put(0.41800628,0.24979753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{experiments.pdf}}%
    \put(0.47879005,0.24979753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{experiments.pdf}}%
    \put(0.29530178,0.23707388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{experiments.pdf}}%
    \put(0.28810944,0.17629012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{experiments.pdf}}%
    \put(0.28091711,0.11550636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{experiments.pdf}}%
    \put(0.28091711,0.05472261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{experiments.pdf}}%
    \put(0.36366293,0.26490454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{distancematrix}}}%
    \put(-0.06017938,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection-rate}}}%
    \put(0.03903897,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{D}}}}%
    \put(0.05533765,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.07258559,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{47}}}%
    \put(0.08984719,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.09462847,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3%andfalsealarm-rate}}}%
    \put(0.26316888,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0.28756338,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.30481132,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.31344212,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.3182234,0.28289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8%}}}%
    \put(-0.0018347,0.10428901){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.1841911\unitlength}\raggedright node ID\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{experiments.pdf}}%
    \put(0.61919927,0.01329264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26449169\unitlength}\raggedright 50\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Abbildungen/one_loop_matrices.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one_loop_matrices.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.9847957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50979164)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one_loop_matrices.pdf}}%
    \put(-0.52557988,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.51097542,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.50288486,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one_loop_matrices.pdf}}%
    \put(-0.35550578,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.34090131,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.33281076,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one_loop_matrices.pdf}}%
    \put(-0.18543167,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.17082721,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.16273663,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.32123388,-0.05585041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one_loop_matrices.pdf}}%
    \put(-0.57291535,-0.00306845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55831089,-0.00306845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.55022033,-0.00306845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one_loop_matrices.pdf}}%
    \put(-0.57291535,0.08629124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55831089,0.08629124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.55022033,0.08629124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{one_loop_matrices.pdf}}%
    \put(-0.57291535,0.17565095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55831089,0.17565095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.55022033,0.17565095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{one_loop_matrices.pdf}}%
    \put(-0.57291535,0.26501063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55831089,0.26501063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.55022033,0.26501063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{one_loop_matrices.pdf}}%
    \put(-0.57291535,0.35437034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55831089,0.35437034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.55022033,0.35437034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{one_loop_matrices.pdf}}%
    \put(-0.57291535,0.44373004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.55831089,0.44373004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.55022033,0.44373004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.58761554,0.21968811){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{D}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{one_loop_matrices.pdf}}%
    \put(-0.382213,0.47666765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROCcurve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{one_loop_matrices.pdf}}%
    \put(0.00285106,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{one_loop_matrices.pdf}}%
    \put(0.11897382,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{one_loop_matrices.pdf}}%
    \put(0.23509658,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{one_loop_matrices.pdf}}%
    \put(0.35852159,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{one_loop_matrices.pdf}}%
    \put(-0.01406213,0.44249579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{one_loop_matrices.pdf}}%
    \put(-0.0286666,0.31907079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{one_loop_matrices.pdf}}%
    \put(-0.04327106,0.19564578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{one_loop_matrices.pdf}}%
    \put(-0.04327106,0.07222079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{one_loop_matrices.pdf}}%
    \put(0.09066312,0.49900758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classifcationmatrix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{one_loop_matrices.pdf}}%
    \put(0.53900925,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{one_loop_matrices.pdf}}%
    \put(0.65513201,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{one_loop_matrices.pdf}}%
    \put(0.77125478,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{one_loop_matrices.pdf}}%
    \put(0.89467978,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{one_loop_matrices.pdf}}%
    \put(0.52209606,0.44249579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{one_loop_matrices.pdf}}%
    \put(0.5074916,0.31907079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{one_loop_matrices.pdf}}%
    \put(0.49288713,0.19564578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{one_loop_matrices.pdf}}%
    \put(0.49288713,0.07222079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{one_loop_matrices.pdf}}%
    \put(0.66090739,0.49900758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{distancematrix}}}%
    \put(-0.19972936,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection-rate}}}%
    \put(0.00173934,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{D}}}}%
    \put(0.03483477,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.06985772,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{47}}}%
    \put(0.10490842,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.1146171,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3%andfalsealarm-rate}}}%
    \put(0.45684832,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0.50638277,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.54140574,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.55893108,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.56863976,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8%}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{one_loop_matrices.pdf}}%
    \put(-0.45455967,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.43995521,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.43186464,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{one_loop_matrices.pdf}}%
    \put(-0.28448556,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.2698811,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.26179054,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{one_loop_matrices.pdf}}%
    \put(-0.11441146,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.09980699,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.09171642,-0.02134684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.25021367,-0.05585041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{one_loop_matrices.pdf}}%
    \put(-0.50189514,-0.00306845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.48729068,-0.00306845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.47920011,-0.00306845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{one_loop_matrices.pdf}}%
    \put(-0.50189514,0.08629124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.48729068,0.08629124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.47920011,0.08629124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{one_loop_matrices.pdf}}%
    \put(-0.50189514,0.17565095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.48729068,0.17565095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.47920011,0.17565095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{one_loop_matrices.pdf}}%
    \put(-0.50189514,0.26501063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.48729068,0.26501063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.47920011,0.26501063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{one_loop_matrices.pdf}}%
    \put(-0.50189514,0.35437034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.48729068,0.35437034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.47920011,0.35437034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{one_loop_matrices.pdf}}%
    \put(-0.50189514,0.44373004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.48729068,0.44373004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.47920011,0.44373004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.51659533,0.21968811){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{D}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{one_loop_matrices.pdf}}%
    \put(-0.31119279,0.47666765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROCcurve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{one_loop_matrices.pdf}}%
    \put(0.07387127,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{one_loop_matrices.pdf}}%
    \put(0.18999403,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{one_loop_matrices.pdf}}%
    \put(0.3061168,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{one_loop_matrices.pdf}}%
    \put(0.4295418,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{one_loop_matrices.pdf}}%
    \put(0.05695808,0.44249579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{one_loop_matrices.pdf}}%
    \put(0.04235362,0.31907079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{one_loop_matrices.pdf}}%
    \put(0.02774915,0.19564578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{one_loop_matrices.pdf}}%
    \put(0.02774915,0.07222079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{one_loop_matrices.pdf}}%
    \put(0.16168334,0.49900758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classifcationmatrix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{one_loop_matrices.pdf}}%
    \put(0.61002946,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{one_loop_matrices.pdf}}%
    \put(0.72615223,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{one_loop_matrices.pdf}}%
    \put(0.84227499,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{one_loop_matrices.pdf}}%
    \put(0.96569999,0.46833191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{one_loop_matrices.pdf}}%
    \put(0.59311628,0.44249579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{one_loop_matrices.pdf}}%
    \put(0.57851181,0.31907079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{one_loop_matrices.pdf}}%
    \put(0.56390734,0.19564578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{one_loop_matrices.pdf}}%
    \put(0.56390734,0.07222079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{one_loop_matrices.pdf}}%
    \put(0.73192761,0.49900758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{distancematrix}}}%
    \put(-0.12870915,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection-rate}}}%
    \put(0.07275956,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{D}}}}%
    \put(0.10585498,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.14087793,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{47}}}%
    \put(0.17592863,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.18563731,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3%andfalsealarm-rate}}}%
    \put(0.52786853,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0.57740299,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.61242596,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62995129,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.63965997,0.53554715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8%}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{one_loop_matrices.pdf}}%
    \put(-0.98848805,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.97388359,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.96579302,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{one_loop_matrices.pdf}}%
    \put(-0.81841394,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.80380948,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.79571892,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{one_loop_matrices.pdf}}%
    \put(-0.64833984,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.63373537,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.6256448,-0.02748292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.78414205,-0.06198648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{one_loop_matrices.pdf}}%
    \put(-1.03582352,-0.00920453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-1.02121906,-0.00920453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-1.01312849,-0.00920453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{one_loop_matrices.pdf}}%
    \put(-1.03582352,0.08015517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-1.02121906,0.08015517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-1.01312849,0.08015517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{one_loop_matrices.pdf}}%
    \put(-1.03582352,0.16951488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-1.02121906,0.16951488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-1.01312849,0.16951488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{one_loop_matrices.pdf}}%
    \put(-1.03582352,0.25887456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-1.02121906,0.25887456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-1.01312849,0.25887456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{one_loop_matrices.pdf}}%
    \put(-1.03582352,0.34823426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-1.02121906,0.34823426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-1.01312849,0.34823426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{one_loop_matrices.pdf}}%
    \put(-1.03582352,0.43759397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-1.02121906,0.43759397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-1.01312849,0.43759397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-1.05052371,0.21355204){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{D}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{one_loop_matrices.pdf}}%
    \put(-0.84512117,0.47053158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROCcurve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{one_loop_matrices.pdf}}%
    \put(-0.46005711,0.46219584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{one_loop_matrices.pdf}}%
    \put(-0.34393435,0.46219584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{one_loop_matrices.pdf}}%
    \put(-0.22781159,0.46219584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{one_loop_matrices.pdf}}%
    \put(-0.10438658,0.46219584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{one_loop_matrices.pdf}}%
    \put(-0.4769703,0.43635972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{one_loop_matrices.pdf}}%
    \put(-0.49157476,0.31293472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{one_loop_matrices.pdf}}%
    \put(-0.50617923,0.18950971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{one_loop_matrices.pdf}}%
    \put(-0.50617923,0.06608472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{one_loop_matrices.pdf}}%
    \put(-0.37224504,0.49287151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classifcationmatrix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{one_loop_matrices.pdf}}%
    \put(0.07610108,0.46219584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{one_loop_matrices.pdf}}%
    \put(0.19222385,0.46219584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{one_loop_matrices.pdf}}%
    \put(0.30834661,0.46219584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{one_loop_matrices.pdf}}%
    \put(0.43177161,0.46219584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{one_loop_matrices.pdf}}%
    \put(0.05918789,0.43635972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{one_loop_matrices.pdf}}%
    \put(0.04458343,0.31293472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{one_loop_matrices.pdf}}%
    \put(0.02997896,0.18950971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{one_loop_matrices.pdf}}%
    \put(0.02997896,0.06608472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{one_loop_matrices.pdf}}%
    \put(0.19799923,0.49287151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{distancematrix}}}%
    \put(-0.66263753,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection-rate}}}%
    \put(-0.46116882,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{D}}}}%
    \put(-0.4280734,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(-0.39305045,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{47}}}%
    \put(-0.35799975,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.34829107,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3%andfalsealarm-rate}}}%
    \put(-0.00605985,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0.04347461,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.07849757,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09602291,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.10573159,0.52941108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8%}}}%
    \put(-0.00373307,0.19436809){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.53706594\unitlength}\raggedright node\textit{ i}\end{minipage}}}}%
    \put(0.26522968,0.51352198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53706594\unitlength}\raggedright node\textit{ i}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{one_loop_matrices.pdf}}%
    \put(-0.52384873,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.50924427,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.5011537,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{one_loop_matrices.pdf}}%
    \put(-0.35377462,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.33917016,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.3310796,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{one_loop_matrices.pdf}}%
    \put(-0.18370052,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.16909605,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.16100548,-0.02748018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.31950273,-0.06198375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{one_loop_matrices.pdf}}%
    \put(-0.5711842,-0.0092018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55657974,-0.0092018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.54848917,-0.0092018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{one_loop_matrices.pdf}}%
    \put(-0.5711842,0.0801579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55657974,0.0801579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.54848917,0.0801579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{one_loop_matrices.pdf}}%
    \put(-0.5711842,0.16951761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55657974,0.16951761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.54848917,0.16951761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{one_loop_matrices.pdf}}%
    \put(-0.5711842,0.25887729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55657974,0.25887729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.54848917,0.25887729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{one_loop_matrices.pdf}}%
    \put(-0.5711842,0.348237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.55657974,0.348237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.54848917,0.348237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{one_loop_matrices.pdf}}%
    \put(-0.5711842,0.4375967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.55657974,0.4375967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(-0.54848917,0.4375967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.58588439,0.21355477){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{D}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{one_loop_matrices.pdf}}%
    \put(-0.38048185,0.47053431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROCcurve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{one_loop_matrices.pdf}}%
    \put(0.00458221,0.46219857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{one_loop_matrices.pdf}}%
    \put(0.12070497,0.46219857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{one_loop_matrices.pdf}}%
    \put(0.23682773,0.46219857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{one_loop_matrices.pdf}}%
    \put(0.36025274,0.46219857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{one_loop_matrices.pdf}}%
    \put(-0.01233098,0.43636245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{one_loop_matrices.pdf}}%
    \put(-0.02693545,0.31293745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{one_loop_matrices.pdf}}%
    \put(-0.04153991,0.18951244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{one_loop_matrices.pdf}}%
    \put(-0.04153991,0.06608745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{one_loop_matrices.pdf}}%
    \put(0.09239427,0.49287424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classifcationmatrix}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{one_loop_matrices.pdf}}%
    \put(0.5407404,0.46219857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{one_loop_matrices.pdf}}%
    \put(0.65686317,0.46219857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{one_loop_matrices.pdf}}%
    \put(0.77298593,0.46219857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{one_loop_matrices.pdf}}%
    \put(0.89641093,0.46219857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{one_loop_matrices.pdf}}%
    \put(0.52382721,0.43636245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{one_loop_matrices.pdf}}%
    \put(0.50922275,0.31293745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{one_loop_matrices.pdf}}%
    \put(0.49461828,0.18951244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{one_loop_matrices.pdf}}%
    \put(0.49461828,0.06608745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{one_loop_matrices.pdf}}%
    \put(0.66263855,0.49287424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{distancematrix}}}%
    \put(-0.19799821,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection-rate}}}%
    \put(0.0034705,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{D}}}}%
    \put(0.03656592,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.07158887,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{47}}}%
    \put(0.10663957,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.11634825,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3%andfalsealarm-rate}}}%
    \put(0.45857947,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{F}\textit{A}}}}%
    \put(0.50811392,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.54313689,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56066223,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{.}}}}%
    \put(0.57037091,0.52941381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8%}}}%
    \put(0.72986834,0.51352471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53706594\unitlength}\raggedright node\textit{ i}\end{minipage}}}%
  \end{picture}%
\endgroup%

